The proto--neutron--star dynamo -- viability and impediments

We study convective motions taken from hydrodynamic simulations of rotating proto--neutron stars (PNSs) with respect to their ability to excite a dynamo instability which may be responsible for the giant neutron star magnetic fields. Since it is impossible to simulate the magnetic field evolution employing the actual magnetic Reynolds numbers ($\Rm$) resulting from the hydrodynamic simulations, (smallest) critical $\Rm$s and the corresponding field geometries are derived on the kinematic level by rescaling the velocity amplitudes. It turns out that the actual values of $\Rm$ are by many orders of magnitude larger than the critical values found. A dynamo might therefore start to act vigorously very soon after the onset of convection. But as in general dynamo growth rates are non--monotonous functions of $\Rm$ the later fate of the magnetic field is uncertain. Hence, no reliable statements on the existence and efficiency of PNS dynamos can be drawn without considering the interplay of magnetic field and convection from the beginning. Likewise, in so far as convection inside the PNS is regarded to be essential in re--launching the supernova explosion, a revision of its role in this respect could turn out to be necessary.

==> baum.tex <==
\newsavebox{\onebox}
\sbox{\onebox}{\epsfig{file=growth1.eps, width=3.9cm}}
\newsavebox{\twobox}
\sbox{\twobox}{\epsfig{file=growth2.eps, width=3.9cm}}
\newsavebox{\threebox}
\sbox{\threebox}{\epsfig{file=growth3.eps, width=6cm}}
\newsavebox{\fourbox}
\sbox{\fourbox}{\epsfig{file=growth4.eps, width=3.9cm}}

\setlength{\sboxsep}{8pt}
\setlength{\GapWidth}{-.4cm}
\hspace*{-0cm}\begin{bundle}{\shabox{\parbox{3.7cm}{\centerline{\bf Assumption:}%\\[-1mm]
dynamo growth rate $p>0$\\
immediately after onset \\
of PNS convection}}}
\chunk{
  \shabox{
    \begin{minipage}{7.6cm} 
      Case (i):\\[4mm]
      \usebox{\onebox}\hspace{1mm}
      \raisebox{1.5cm}{
        \parbox[b]{3.6cm}{
	  ``fast dynamo" $\longrightarrow$\\
          magnetic field generation\\
          for all $t_{\text{on}}\le t \le t_{\text{off}}$
	}
      }
    \end{minipage}\rule{0cm}{2cm}%
  }
}
\chunk{
  \setlength{\GapWidth}{0.2cm}
  \setlength{\GapDepth}{1cm}
  \begin{bundle}{
    \shabox{
      \begin{minipage}{7.6cm} Case (ii):\\[4mm]
  	\usebox{\twobox}\hspace{1mm}
  	\raisebox{1.5cm}{
  	  \parbox[b]{3.6cm}{
  	    ``slow dynamo" $\longrightarrow$\\
  	    back--reaction of $\Bvec$ on\\
	    convection crucial for \\
	    magnetic field evolution 
  	  }
  	}
      \end{minipage}\rule{0cm}{2cm}%
    }
  }
    \chunk{
      \hspace*{-7.9cm}%
      \shabox{
        \begin{minipage}{8.6cm}
	  Case (iia):\\[4mm]
	  \hspace*{-1mm}\usebox{\threebox}\hspace{1mm}
          \raisebox{1.2cm}{
	    \parbox[b]{2.6cm}{
	      convection not \\
	      affected by $\Bvec$ $\longrightarrow$\\
              no strong $\Bvec$ \\
	      possible
	    }
	  }
        \end{minipage}\rule{0cm}{2.1cm}%
      }
    }
    \chunk{
      \hspace*{0cm}%
      \shabox{
        \begin{minipage}{7.8cm}
	  Case (iib):\\[4mm]
          \usebox{\fourbox}\hspace{2mm}     
          \raisebox{1.1cm}{
	    \parbox[b]{3.6cm}{
	      convection affected by $\Bvec$\\
	      $\longrightarrow$\\
              $Rm\,$ values inhibiting \\
	      dynamo not reached $\longrightarrow$\\
	      strong $\Bvec$ possible      
	    }
	  }
        \end{minipage}\rule{0cm}{2.1cm}%
      }
    }  
  \end{bundle}
}
\end{bundle}

